A set-operad of formal fractions and dendriform-like sub-operads

We introduce an operad of formal fractions, abstracted from the Mould operads and containing both the Dendriform and the Tridendriform operads. We consider the smallest set-operad contained in this operad and containing four specific elements of arity two, corresponding to the generators and the associative elements of the Dendriform and Tridendriform operads. We obtain a presentation of this operad (by binary generators and quadratic relations) and an explicit combinatorial description using a new kind of bi-colored trees. Similar results are also presented for related symmetric operads.

==> BW.tex <==
%% sage: cls = TreeCompo("recLabCannon", 3).list()[0].__class__
%% sage: cls.tikz_node_print = False
%% sage: TreeCompo("recLabCannon", 3).list()

%% sage: TreeCompo("recLabCannon", 1).list()
\[\left[\ \begin{tikzpicture}
\node [root] {$\scriptstyle (\bullet)$};
\end{tikzpicture}\ \right]\]

%% sage: TreeCompo("recLabCannon", 2).list()
\[\left[\ \begin{tikzpicture}
\node [root] {$\scriptstyle (\bullet)$}
  child {
    node [white] {$\scriptstyle (\bullet)$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root] {$\scriptstyle (\bullet\bullet)$};
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]  [red] {$\scriptstyle ()$}
  child {
    node [white] {$\scriptstyle (\bullet)$}
  }
  child {
    node [white] {$\scriptstyle (\bullet)$}
  };
\end{tikzpicture}\ \right]\]

%% sage: TreeCompo("recLabCannon", 3).list()

\[\left[\ \begin{tikzpicture}
\node [root] {$\scriptstyle (\bullet)$}
  child {
    node [white] {$\scriptstyle (\bullet)$}
      child {
        node [white] {$\scriptstyle (\bullet)$}
      }
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root] {$\scriptstyle (\bullet)$}
  child {
    node [white] {$\scriptstyle (\bullet\bullet)$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root] {$\scriptstyle (\bullet)$}
  child {
    node  [red] {$\scriptstyle ()$}
      child {
        node [white] {$\scriptstyle (\bullet)$}
      }
      child {
        node [white] {$\scriptstyle (\bullet)$}
      }
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root] {$\scriptstyle (\bullet)$}
  child {
    node [white] {$\scriptstyle (\bullet)$}
  }
  child {
    node [white] {$\scriptstyle (\bullet)$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root] {$\scriptstyle (\bullet\bullet\bullet)$};
\end{tikzpicture}\, \begin{tikzpicture}
\node [root] {$\scriptstyle (\bullet\bullet)$}
  child {
    node [white] {$\scriptstyle (\bullet)$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]  [red] {$\scriptstyle ()$}
  child {
    node [white] {$\scriptstyle (\bullet)$}
      child {
        node [white] {$\scriptstyle (\bullet)$}
      }
  }
  child {
    node [white] {$\scriptstyle (\bullet)$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]  [red] {$\scriptstyle ()$}
  child {
    node [white] {$\scriptstyle (\bullet\bullet)$}
  }
  child {
    node [white] {$\scriptstyle (\bullet)$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root] {$\scriptstyle ()$}
  child {
    node  [red] {$\scriptstyle ()$}
      child {
        node [white] {$\scriptstyle (\bullet)$}
      }
      child {
        node [white] {$\scriptstyle (\bullet)$}
      }
  }
  child {
    node [white] {$\scriptstyle (\bullet)$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]  [red] {$\scriptstyle ()$}
  child {
    node [white] {$\scriptstyle (\bullet)$}
  }
  child {
    node [white] {$\scriptstyle (\bullet)$}
  }
  child {
    node [white] {$\scriptstyle (\bullet)$}
  };
\end{tikzpicture}\ \right]\]
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> BijExpl.tex <==
\[
\left(\
\begin{tikzpicture}
\node [root]{$\scriptstyle \left\{1\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
  };
\end{tikzpicture}\,
\bullet
\bullet\
\begin{tikzpicture}
\node [fill=blue!30] [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1, 2\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  };
\end{tikzpicture}\
\begin{tikzpicture}
\node [fill=blue!30] [white] {$\scriptstyle \left\{1\right\}$};
\end{tikzpicture}\
\bullet
\right)
\quad\longleftrightarrow\quad
\begin{tikzpicture}
  \node [root]{$\scriptstyle \left\{3,4,9\right\}$}
  child {
    node [white]{$\scriptstyle \left\{1\right\}$}
    child {
      node [white] {$\scriptstyle \left\{2\right\}$}
    }
  }
  child [missing]
  child {
    node [red] {$\scriptstyle \left\{\right\}$}
    child {
      node [white] {$\scriptstyle \left\{5, 6\right\}$}
    }
    child {
      node [white] {$\scriptstyle \left\{7\right\}$}
    }
  }
  child [missing]
  child {
    node [white] {$\scriptstyle \left\{8\right\}$}
  };
\end{tikzpicture}
\]
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> RecLab.tex <==
%% sage: TreeCompo("recLab", 1).list()
\[\left[\ \begin{tikzpicture}
    \node [root]{$\scriptstyle \left\{1\right\}$};
\end{tikzpicture}\ \right]\]


%% sage: TreeCompo("recLab", 2).list()
\[\left[\ \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{1, 2\right\}$};
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{1\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{2\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [fill=blue!30] [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  };
\end{tikzpicture}\ \right]\]


%% sage: TreeCompo("recLab", 3).list()
\[\left[\ \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{1, 2, 3\right\}$};
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{1, 2\right\}$}
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{1\right\}$}
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{1\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2, 3\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{1\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
      child {
        node [white] {$\scriptstyle \left\{3\right\}$}
      }
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{1\right\}$}
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{1\right\}$}
  child {
    node  [red] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{3\right\}$}
      }
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{1, 3\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{3\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{3\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1, 2\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{3\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
  };
\end{tikzpicture}
\right.\]
\[\left.
\begin{tikzpicture}
\node [root]{$\scriptstyle \left\{3\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
      child {
        node [white] {$\scriptstyle \left\{1\right\}$}
      }
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{3\right\}$}
  child {
    node  [red] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
      child {
        node [white] {$\scriptstyle \left\{1\right\}$}
      }
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{2, 3\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{2\right\}$}
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [fill=blue!30] [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [fill=blue!30] [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{2, 3\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [fill=blue!30] [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
      child {
        node [white] {$\scriptstyle \left\{3\right\}$}
      }
  };
\end{tikzpicture}
\right.\]
\[\left.
\begin{tikzpicture}
\node [fill=blue!30] [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  }
  child {
    node  [red] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{3\right\}$}
      }
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [fill=blue!30] [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{1, 2\right\}$}
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [fill=blue!30] [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [fill=blue!30] [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
      child {
        node [white] {$\scriptstyle \left\{1\right\}$}
      }
  };
\end{tikzpicture}\, \begin{tikzpicture}
\node [root]{$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  }
  child {
    node  [red] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
      child {
        node [white] {$\scriptstyle \left\{1\right\}$}
      }
  };
\end{tikzpicture}\ \right]\]
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> bij.tex <==
\[\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{5\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1, 2\right\}$}
      child {
        node [red] {$\scriptstyle \left\{\right\}$}
          child {
            node [white] {$\scriptstyle \left\{3\right\}$}
          }
          child {
            node [white] {$\scriptstyle \left\{4\right\}$}
          }
      }
  }
  child [missing]
  child {
    node [white] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{8\right\}$}
      }
      child {
        node [red] {$\scriptstyle \left\{\right\}$}
          child {
            node [white] {$\scriptstyle \left\{6\right\}$}
          }
          child {
            node [white] {$\scriptstyle \left\{7\right\}$}
          }
      }
  };
\end{tikzpicture}\qquad
\frac{\mbox{[34]} \mbox{[67]}}{\mbox{[3]} \mbox{[4]} \mbox{[1234]}
\mbox{[6]} \mbox{[7]} \mbox{[8]} \mbox{[678]} \mbox{[12345678]}}\]
\medskip

\[\begin{tikzpicture}
\node [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  }
  child [missing]
  child {
    node [white] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{5\right\}$}
          child {
            node [white] {$\scriptstyle \left\{4\right\}$}
              child {
                node [white] {$\scriptstyle \left\{2\right\}$}
              }
              child {
                node [white] {$\scriptstyle \left\{3\right\}$}
              }
          }
      }
      child [missing]
      child {
        node [red] {$\scriptstyle \left\{\right\}$}
          child {
            node [white] {$\scriptstyle \left\{6\right\}$}
          }
          child {
            node [white] {$\scriptstyle \left\{7, 8\right\}$}
          }
      }
  };
\end{tikzpicture}\qquad
\frac{\mbox{[678]}}{\mbox{[1]}  \mbox{[2]} \mbox{[3]}
 \mbox{[2345]} \mbox{[234]} \mbox{[6]} \mbox{[78]}  \mbox{[2345678]}}\]
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> bij2.tex <==
\begin{gather*}
\begin{tikzpicture}[baseline=(current bounding box.east),
%  level distance = 0.7cm,
%  level/.style={sibling distance = 4cm/(#1)},
  every node/.style={inner sep=1.5pt, fill=blue!10, rounded corners}]
\node [fill=blue!30]{$\succ$}
  child {
    node {$\circ$}
      child {
        node {$1$}
      }
      child {
        node {$2$}
      }
  }
  child [missing]
  child [missing]
  child {
    node {$\Sigma$}
      child {
        node {$\succ$}
          child {
            node {$3$}
          }
          child {
            node {$\succ$}
              child {
                node {$4$}
              }
              child {
                node {$\Sigma$}
                  child {
                    node {$\prec$}
                      child {
                        node {$5$}
                      }
                      child {
                        node {$6$}
                      }
                  }
                  child {
                    node {$7$}
                  }
              }
          }
      }
      child [missing]
      child {
        node {$\prec$}
          child {
            node {$8$}
          }
          child {
            node {$9$}
          }
      }
  };
\end{tikzpicture}
\qquad
\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1, 2\right\}$}
  }
  child [missing]
  child {
    node [red] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{\right\}$}
          child {
            node [white] {$\scriptstyle \left\{3\right\}$}
          }
          child {
            node [white] {$\scriptstyle \left\{4\right\}$}
          }
          child {
            node [red] {$\scriptstyle \left\{\right\}$}
              child {
                node [white] {$\scriptstyle \left\{5\right\}$}
                  child {
                    node [white] {$\scriptstyle \left\{6\right\}$}
                  }
              }
              child {
                node [white] {$\scriptstyle \left\{7\right\}$}
              }
          }
      }
      child [missing]
      child {
        node [white] {$\scriptstyle \left\{8\right\}$}
          child {
            node [white] {$\scriptstyle \left\{9\right\}$}
          }
      }
  };
\end{tikzpicture}
\\
\frac{\mbox{[3456789]} \mbox{[567]}}{\mbox{[123456789]} \mbox{[12]}
\mbox{[34567]} \mbox{[3]} \mbox{[4]} \mbox{[56]} \mbox{[6]} \mbox{[7]}
\mbox{[89]} \mbox{[9]}}
\end{gather*}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> bwds4.tex <==
\[
\left[\ \begin{tikzpicture}
\node [root] {$\scriptstyle \left\{1\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
      child {
        node [white] {$\scriptstyle \left\{3\right\}$}
          child {
            node [white] {$\scriptstyle \left\{4\right\}$}
          }
      }
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{1\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
      child {
        node [white] {$\scriptstyle \left\{3\right\}$}
      }
      child {
        node [white] {$\scriptstyle \left\{4\right\}$}
      }
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{1\right\}$}
  child {
    node [white] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{4\right\}$}
      }
      child {
        node [red] {$\scriptstyle \left\{\right\}$}
          child {
            node [white] {$\scriptstyle \left\{2\right\}$}
          }
          child {
            node [white] {$\scriptstyle \left\{3\right\}$}
          }
      }
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{1\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
      child {
        node [white] {$\scriptstyle \left\{4\right\}$}
      }
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{1\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{4\right\}$}
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{\right\}$}
  child {
    node [red] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
      child {
        node [white] {$\scriptstyle \left\{1\right\}$}
      }
  }
  child [missing]
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
      child {
        node [white] {$\scriptstyle \left\{4\right\}$}
      }
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  }
  child {
    node [red] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
      child {
        node [white] {$\scriptstyle \left\{1\right\}$}
      }
  }
  child {
    node [white] {$\scriptstyle \left\{4\right\}$}
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{4\right\}$}
  }
  child {
    node [red] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{1\right\}$}
      }
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
          child {
            node [white] {$\scriptstyle \left\{3\right\}$}
          }
      }
  };
\end{tikzpicture}\right.
\]
\[\left.
\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{4\right\}$}
  }
  child {
    node [red] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
      child {
        node [white] {$\scriptstyle \left\{1\right\}$}
      }
      child {
        node [white] {$\scriptstyle \left\{3\right\}$}
      }
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{\right\}$}
      child {
        node [white] {$\scriptstyle \left\{4\right\}$}
      }
      child {
        node [red] {$\scriptstyle \left\{\right\}$}
          child {
            node [white] {$\scriptstyle \left\{2\right\}$}
          }
          child {
            node [white] {$\scriptstyle \left\{3\right\}$}
          }
      }
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
      child {
        node [white] {$\scriptstyle \left\{3\right\}$}
          child {
            node [white] {$\scriptstyle \left\{4\right\}$}
          }
      }
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
      child {
        node [white] {$\scriptstyle \left\{3\right\}$}
      }
      child {
        node [white] {$\scriptstyle \left\{4\right\}$}
      }
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
      child {
        node [white] {$\scriptstyle \left\{2\right\}$}
      }
  }
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
      child {
        node [white] {$\scriptstyle \left\{4\right\}$}
      }
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
      child {
        node [white] {$\scriptstyle \left\{4\right\}$}
      }
  };
\end{tikzpicture}\,\begin{tikzpicture}
\node [red] {$\scriptstyle \left\{\right\}$}
  child {
    node [white] {$\scriptstyle \left\{2\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{1\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{3\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{4\right\}$}
  };
\end{tikzpicture}\ \right]
\]
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> leshuit.tex <==
\begin{equation}
% < > = > <
\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{y\right\}$}
  child {
    node [white] {$\scriptstyle \left\{x\right\}$}
  }
  child {
    node [white] {$\scriptstyle \left\{z\right\}$}
  };
\end{tikzpicture},
% o < = > o
\
\begin{tikzpicture}
    \node [root]{$\scriptstyle \left\{xyz\right\}$};
\end{tikzpicture},
% o > = > o
\
\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{yz\right\}$}
  child {
    node [white] {$\scriptstyle \left\{x\right\}$}
  };
\end{tikzpicture},
% o < = o >
\
\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{xz\right\}$}
  child {
    node [white] {$\scriptstyle \left\{y\right\}$}
  };
\end{tikzpicture},
% < o = o <
\
\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{xy\right\}$}
  child {
    node [white] {$\scriptstyle \left\{z\right\}$}
  };
\end{tikzpicture},
% s s = s s
\
\begin{tikzpicture}
\node [red] {$\scriptstyle \left\{\right\}$}
  child { node [white] {$\scriptstyle \left\{x\right\}$} } 
  child { node [white] {$\scriptstyle \left\{y\right\}$} } 
  child { node [white] {$\scriptstyle \left\{z\right\}$} };
\end{tikzpicture},
% g g = g s
\
\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{x\right\}$}
  child { node [white] {$\scriptstyle \left\{y\right\}$} } 
  child { node [white] {$\scriptstyle \left\{z\right\}$} };
\end{tikzpicture},
% d s = d d
\
\begin{tikzpicture}
\node [root] {$\scriptstyle \left\{z\right\}$}
  child { node [white] {$\scriptstyle \left\{x\right\}$} } 
  child { node [white] {$\scriptstyle \left\{y\right\}$} };
\end{tikzpicture}.
\end{equation}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> pentagon.tex <==
\begin{tikzpicture}
\node at (378:3) (a) [inner sep=5pt, fill=white, rounded corners]{
\begin{tikzpicture}
\node [root]{$\circ$}
  child {
    node [white] {$\prec$}
    child {
      node [white] {$\prec$}
    }
    child [missing]
  }
  child [missing];
\end{tikzpicture}};
\node at (90:3) (b) [inner sep=5pt, fill=white, rounded corners] {
\begin{tikzpicture}
  \node [root] {$\circ$}
  child {node [white] {$\prec$}}
  child {node [white] {$\succ$}};
\end{tikzpicture}};
\node at (162:3) (c) [inner sep=5pt, fill=white, rounded corners] {
\begin{tikzpicture}
  \node [root]{$\circ$}
  child [missing]
  child {
    node [white] {$\succ$}
    child [missing]
    child {
      node [white] {$\succ$}
    }
  };
\end{tikzpicture}};
\node at (234:3) (d) [inner sep=5pt, fill=white, rounded corners] {
\begin{tikzpicture}
  \node [root]{$\circ$}
  child [missing]
  child {
    node [white] {$\succ$}
    child {
      node [white] {$\odot$}
    }
    child [missing]
  };
\end{tikzpicture}};
\node at (306:3) (e) [inner sep=5pt, fill=white, rounded corners] {
\begin{tikzpicture}
  \node [root]{$\circ$}
  child {
    node [white] {$\prec$}
    child [missing]
    child {
      node [white] {$\odot$}
    }
  }
  child [missing];
\end{tikzpicture}};
\foreach \from/\to in {a/b,b/c,c/d,d/e,e/a}
    \draw [double distance = 3pt, line cap=none] (\from) -- (\to);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 
